Traces of Lorentz symmetry breaking in a Hydrogen atom at ground state

Some traces of a specific Lorentz symmetry breaking scenario in the ground state of the Hydrogen atom are investigated. It is used standard Rayleigh-Schr\"odinger perturbation theory in order to obtain the corrections to the the ground state energy and wave function. It is shown that an induced four-pole moment arises, due to the Lorentz symmetry breaking. The model considered is the one studied in reference Eur. Phys. J. C {\bf 74}, 2937 (2014), where the Lorentz symmetry is broken in the electromagnetic sector.

==> (inline-ps-0) <==

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

